Enhancement of spin stiffness with dilution in a ferromagnetic Kondo lattice model

Carrier-induced ferromagnetism is investigated in a diluted ferromagnetic Kondo lattice model for several ordered impurity arrangements on square and cubic lattices, allowing for quantitative comparison with different theoretical pictures. The spin stiffness is found to be optimized with respect to hole doping concentration, exchange interaction strength, as well as spin dilution due to a competition involving magnitude of carrier spin polarization and its oscillation length scale. The ferromagnetic transition temperature determined within the spin-fluctuation theory is in good agreement with experimental values for $\rm Ga_{1-x}Mn_xAs$.

==> chipm1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{chipm1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3620,784)(636,-2686)
\put(636,-2411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi^{+-}_{IJ}$}%
}}}
\put(1276,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(1771,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(2561,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(2251,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(3601,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$J$}%
}}}
\put(3256,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$J$}%
}}}
\end{picture}

